A topological characterization of delocalization in a spin-orbit coupling system

We show that wavefunctions in a two-dimensional (2D) electron system with spin-orbit coupling can be characterized by a topological quantity--the Chern integer due to the existence of the intrinsic Kramers degeneracy. The localization-delocalization transition in such a system is studied in terms of such a Chern number description, which reproduces the known metal-insulator transition point. The present work suggests a unified picture for various known 2D delocalization phenomena based on the same topological characterization.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
%Postscript file of Figure 1.
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 352
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
100 378 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
LTb
672 351 M
63 0 V
3354 0 R
-63 0 V
588 351 M
(0.3) Rshow
672 973 M
63 0 V
3354 0 R
-63 0 V
588 973 M
(0.4) Rshow
672 1455 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.5) Rshow
672 1849 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.6) Rshow
672 2953 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(1) Rshow
870 351 M
0 63 V
0 2539 R
0 -63 V
870 211 M
(36) Cshow
1494 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(64) Cshow
2374 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(144) Cshow
2998 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(256) Cshow
3877 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(576) Cshow
672 351 M
3417 0 V
0 2602 V
-3417 0 V
672 351 L
gsave
/Helvetica findfont 300 scalefont setfont
2180 -2000 M
(Fig. 1) Cshow
grestore
LT0

2974 2750 M
(\267)Cshow


gsave
/Helvetica findfont 100 scalefont setfont
2806 2750 M
(W=3.0) Rshow

3706 2750 M
(W=4.0) Rshow
3874 2750 C

2806 2610 M
(  5.0) Rshow
2974 2610 A

3706 2610 M
(  6.0) Rshow


gsave
/Symbol  findfont 120 scalefont setfont

3874 2610 M
(\250)Cshow
grestore

2806 2470 M
(  6.5) Rshow
2974 2470 T

3706 2470 M
(  7.0) Rshow
3874 2470 S

2806 2330 M
(  7.5) Rshow
2974 2330 D

3706 2330 M
(  8.0) Rshow

gsave
/Symbol  findfont 85 scalefont setfont

3874 2330 M
(\305)Cshow
grestore



grestore




870 1930 M
(\267)Cshow
1494 1926 M
(\267)Cshow
2374 1937 M
(\267)Cshow
2998 1947 M
(\267)Cshow
3877 1951 M
(\267)Cshow
LT1
870 1908 C
1494 1918 C
2374 1927 C
2998 1933 C
3877 1940 C
LT2
870 1859 A
1494 1859 A
2374 1865 A
2998 1862 A
3877 1860 A


gsave
/Symbol findfont 120 scalefont setfont

870 1761 M
(\250)Cshow
1494 1720 M
(\250)Cshow
2374 1704 M
(\250)Cshow
2998 1678 M
(\250)Cshow
3877 1671 M
(\250)Cshow
grestore



870 1737 M
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
593 -69 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
849 -51 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
593 -84 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
848 -105 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
LT4
870 1661 T
1494 1608 T
2374 1579 T
2998 1527 T
3877 1472 T
870 1647 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
593 -84 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
849 -66 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
593 -114 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
848 -163 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
LT5
870 1561 S
1494 1484 S
2374 1404 S
2998 1323 S
3877 1298 S
870 1546 M
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
593 -108 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
849 -119 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
593 -149 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
848 -142 R
0 140 V
-31 -140 R
62 0 V
-62 140 R
62 0 V
LT6
870 1435 D
1494 1320 D
2374 1205 D
2998 1095 D
3877 917 D
870 1419 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
593 -149 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
849 -158 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
593 -186 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
3877 833 M
0 166 V
3846 833 M
62 0 V
-62 166 R
62 0 V


gsave
/Symbol  findfont 85 scalefont setfont

870 1317 M
(\305)Cshow
1494 1149 M
(\305)Cshow
2374 1004 M
(\305)Cshow
2998 865 M
(\305)Cshow
3877 699 M
(\305)Cshow
grestore

870 1286 M
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
593 -204 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
2374 962 M
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
2998 793 M
0 114 V
2967 793 M
62 0 V
-62 114 R
62 0 V
3877 589 M
0 186 V
3846 589 M
62 0 V
-62 186 R
62 0 V
LT1
672 1749 M
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -2 V
35 -1 V
34 -1 V
35 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
34 -1 V
35 -1 V
34 -1 V
35 -1 V
34 -1 V
35 -2 V
672 1683 M
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
34 -2 V
35 -3 V
34 -2 V
35 -2 V
34 -3 V
35 -2 V
34 -3 V
35 -2 V
34 -2 V
35 -3 V
672 1589 M
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -3 V
35 -4 V
34 -4 V
35 -3 V
34 -4 V
35 -3 V
34 -4 V
35 -4 V
34 -3 V
35 -4 V
672 1460 M
35 -6 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -6 V
35 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -5 V
34 -6 V
35 -6 V
34 -5 V
35 -6 V
34 -5 V
35 -6 V
currentpoint stroke M
672 1320 M
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -6 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -6 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -6 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -6 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -6 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -6 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -6 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -6 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -6 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -6 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -6 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
34 -6 V
35 -7 V
34 -7 V
35 -7 V
34 -7 V
35 -7 V
stroke
grestore
end



320 360 moveto
/Times-BoldItalic  findfont 18 scalefont setfont
(N) show

120 500 moveto
currentpoint translate
90 rotate
/Symbol findfont 21 scalefont setfont
(\162) show
/Helvetica findfont  11 scalefont setfont
(ext) show
/Helvetica findfont 21 scalefont setfont
( /) show
/Symbol findfont 21 scalefont setfont
(\162) show
/Helvetica findfont 21 scalefont setfont
( |) show
/Symbol findfont 11 scalefont setfont
(\145) show
/Helvectica findfont 11 scalefont setfont
(=0) show
showpage
%%Trailer
%%Pages: 3

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\\
%Postscript file of Figure 2.
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 352
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
100 378 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
672 351 M
3417 0 V
LTb
672 351 M
63 0 V
3354 0 R
-63 0 V
588 351 M
(0) Rshow
672 785 M
63 0 V
3354 0 R
-63 0 V
588 785 M
(0.02) Rshow
672 1218 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.04) Rshow
672 1652 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.06) Rshow
672 2086 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.08) Rshow
672 2519 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.1) Rshow
672 2953 M
63 0 V
3354 0 R
-63 0 V
-3438 0 R
(0.12) Rshow
672 351 M
0 63 V
0 2539 R
0 -63 V
672 211 M
(5) Cshow
1160 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(5.5) Cshow
1648 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(6) Cshow
2136 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(6.5) Cshow
2625 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(7) Cshow
3113 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(7.5) Cshow
3601 351 M
0 63 V
0 2539 R
0 -63 V
0 -2679 R
(8) Cshow
672 351 M
3417 0 V
0 2602 V
-3417 0 V
672 351 L

gsave
/Helvetica findfont 200 scalefont setfont
2380 -160 M
(W) Cshow
grestore

gsave
/Helvetica findfont 300 scalefont setfont
2180 -2000 M
(Fig. 2)Cshow
grestore

LT0
1277 350 M
(\267)Cshow




gsave
/Symbol findfont 145 scalefont setfont
1277 440 M
(\257)Cshow
grestore

1277 605 M
(W)Cshow
gsave
/Helvetica findfont 90 scalefont setfont
(c)show
grestore


1648 741 D
2136 1132 D
2625 1522 D
3113 2086 D
3601 2519 D
LT1
1277 351 M
16 15 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
35 32 V
34 32 V
35 32 V
34 32 V
35 33 V
34 32 V
35 32 V
34 32 V
35 32 V
34 33 V
13 11 V
stroke
grestore
end
%%Trailer
%%Pages: 1


440 570 moveto

110 540 moveto
currentpoint translate
90 rotate
/Helvetica findfont 23 scalefont setfont
(\170) show

showpage
